PaT: Planning-after-Trial for Efficient Test-Time Code Generation

Beyond training-time optimization, scaling test-time computation has emerged as a key paradigm to extend the reasoning capabilities of Large Language Models (LLMs). However, most existing methods adopt a rigid Planning-before-Trial (PbT) policy, which inefficiently allocates test-time compute by incurring planning overhead even on directly solvable problems. We propose Planning-after-Trial (PaT), an adaptive policy for code generation that invokes a planner only upon verification failure. This adaptive policy naturally enables a heterogeneous model configuration: a cost-efficient model handles generation attempts, while a powerful model is reserved for targeted planning interventions. Empirically, across multiple benchmarks and model families, our approach significantly advances the cost-performance Pareto frontier. Notably, our heterogeneous configuration achieves performance comparable to a large homogeneous model while reducing inference cost by approximately 69\%.

==> figures/tex/adaptive_cost2.tex <==

\begin{tikzpicture} % TikZ 그림 시작
    \begin{axis}[ % PGFPlots 축 설정 시작
        % 축 라벨
        xlabel={Cost ($10^{-2}$\$)},
        ylabel={Proportion (\%)},
        % 라벨 및 틱 라벨 폰트 크기
        label style={font=\scriptsize},
        ylabel style={yshift=-9pt},
        xlabel style={yshift=5pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        legend style={font=\scriptsize},
        xmin=-100, xmax=10100, % 데이터 범위에 맞게 조정 (예: 50보다 작고, 2100보다 큰 값)
        ymin=0.0, ymax=100.0,   
        % 로그 스케일에 맞는 틱 라벨 설정 (예: 10, 100, 1000 등)
        xtick={0, 2000, 4000, 6000, 8000, 10000},
        xticklabels={0, 2, 4, 6, 8, 10},
        tick align=inside,
        scale only axis,
        grid=both, 
        major grid style={gray!50!white, line width=0.5pt}, 
        minor grid style={gray!20!white, line width=0.2pt}, 
        % ymajorgrids, 
        % xmajorgrids, 
        % 그래프 크기
        width=0.99\linewidth, 
        height=2.5cm,
        scaled x ticks = false,
    ]

    \addplot[
        color=BLUE,
        mark=diamond*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates { 
        (500, 68.8)
        (1500, 16.8)
        (2500, 4.0)
        (3500, 4.0)
        (4500, 2.5)
        (5500, 2.0)
        (6500, 0.5)
        (7500, 1.0)
        (8500, 0.0)
        (9500, 0.5)
    };
    \addlegendentry{Easy}; 

    \addplot[
        color=GREEN,
        mark=*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates {
        (500, 48.7)
        (1500, 18.4)
        (2500, 11.8)
        (3500, 7.9)
        (4500, 5.3)
        (5500, 3.9)
        (6500, 2.6)
        (7500, 0.0)
        (8500, 0.0)
        (9500, 1.3)
    };
    \addlegendentry{Mid}; 

    \addplot[
        color=YELLOW,
        mark=square*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates {
        (500, 33.3)
        (1500, 29.5)
        (2500, 7.7)
        (3500, 12.8)
        (4500, 6.4)
        (5500, 5.1)
        (6500, 0.0)
        (7500, 1.3)
        (8500, 2.6)
        (9500, 1.3)
    };
    \addlegendentry{Hard}; 

    \addplot[
        color=RED,
        mark=triangle*, 
        line width=1pt,
        solid, 
        nodes near coords, 
        point meta=explicit symbolic, 
    ]
    coordinates {
        (500, 15.8)
        (1500, 19.7)
        (2500, 9.2)
        (3500, 13.2)
        (4500, 7.9)
        (5500, 6.6)
        (6500, 13.2)
        (7500, 5.3)
        (8500, 6.6)
        (9500, 2.6)
    };
    \addlegendentry{Expert};
    % Easy 평균
    \addplot[BLUE, dashed] coordinates {(1438.2,0) (1438.2,100)};
    % Mid 평균
    \addplot[GREEN, dashed] coordinates {(2670.2,0) (2670.2,100)};
    % Hard 평균
    \addplot[YELLOW, dashed] coordinates {(4347.7,0) (4347.7,100)};
    % Expert 평균
    \addplot[RED, dashed] coordinates {(9482.3,0) (9482.3,100)};
    \end{axis}
\end{tikzpicture}


==> figures/tex/adaptive_cost_funcoder2.tex <==

\begin{tikzpicture} % TikZ 그림 시작
    \begin{axis}[ % PGFPlots 축 설정 시작
        % 축 라벨
        xlabel={Cost ($10^{-2}$\$)},
        ylabel={Proportion (\%)},
        % 라벨 및 틱 라벨 폰트 크기
        label style={font=\scriptsize},
        ylabel style={yshift=-9pt},
        xlabel style={yshift=5pt},
        tick label style={font=\scriptsize},
        tick style={draw=none},
        legend style={font=\scriptsize},
        xmin=-100, xmax=10100, % 데이터 범위에 맞게 조정 (예: 50보다 작고, 2100보다 큰 값)
        ymin=0.0, ymax=100.0,   
        % 로그 스케일에 맞는 틱 라벨 설정 (예: 10, 100, 1000 등)
        xtick={0, 2000, 4000, 6000, 8000, 10000},
        xticklabels={0, 2, 4, 6, 8, 10},
        tick align=inside,
        scale only axis,
        grid=both, 
        major grid style={gray!50!white, line width=0.5pt}, 
        minor grid style={gray!20!white, line width=0.2pt}, 
        ymajorgrids, 
        xmajorgrids, 
        % 그래프 크기
        width=0.99\linewidth, 
        height=2.5cm,
        scaled x ticks = false,
    ]

    \addplot[
        color=BLUE,
        mark=diamond*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates { 
        (500, 21.6)
        (1500, 56.9)
        (2500, 12.3)
        (3500, 2.5)
        (4500, 2.5)
        (5500, 2.5)
        (6500, 1.0)
        (7500, 0.0)
        (8500, 0.5)
        (9500, 0.5)
    };
    \addlegendentry{Easy}; 

    \addplot[
        color=GREEN,
        mark=*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates {
        (500, 5.2)
        (1500, 45.5)
        (2500, 36.4)
        (3500, 6.5)
        (4500, 3.9)
        (5500, 0.0)
        (6500, 2.6)
        (7500, 0.0)
        (8500, 0.0)
        (9500, 0.0)
    };
    \addlegendentry{Mid}; 

    \addplot[
        color=YELLOW,
        mark=square*, 
        line width=1pt,
        solid, 
        nodes near coords,
        point meta=explicit symbolic,
    ]
    coordinates {
        (500, 5.2)
        (1500, 33.8)
        (2500, 22.1)
        (3500, 13.0)
        (4500, 6.5)
        (5500, 7.8)
        (6500, 7.8)
        (7500, 1.3)
        (8500, 0.0)
        (9500, 2.6)
    };
    \addlegendentry{Hard}; 

    \addplot[
        color=RED,
        mark=triangle*, 
        line width=1pt,
        solid, 
        nodes near coords, 
        point meta=explicit symbolic, 
    ]
    coordinates {
        (500, 8.2)
        (1500, 22.7)
        (2500, 22.7)
        (3500, 13.4)
        (4500, 7.2)
        (5500, 8.2)
        (6500, 7.2)
        (7500, 6.2)
        (8500, 2.1)
        (9500, 2.1)
    };
    \addlegendentry{Expert};

    % Easy 평균
    \addplot[BLUE, dashed] coordinates {(1967.5,0) (1967.5,100)};
    % Mid 평균
    \addplot[GREEN, dashed] coordinates {(2804.6,0) (2804.6,100)};
    % Hard 평균
    \addplot[YELLOW, dashed] coordinates {(4499.4,0) (4499.4,100)};
    % Expert 평균
    \addplot[RED, dashed] coordinates {(5717.0,0) (5717.0,100)};
    \end{axis}
\end{tikzpicture}


==> figures/tex/adaptive_generation2.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=14pt,
      ymin=0,
      ymax=100,
      ylabel={Proportion (\%)},
      xlabel={Difficulty},
      ylabel style={yshift=-9pt},
      xlabel style={yshift=5pt},
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      symbolic x coords={Easy, Mid, Hard, Expert},
      xtick={Easy, Mid, Hard, Expert},
      scale only axis,
      tick style={draw=none},
      tick align=inside,
      nodes near coords,
      point meta = y,
      nodes near coords align={vertical},
      width=0.99\linewidth,
      height=2.5cm,
      enlarge x limits=0.17,
      legend pos=north west,
  ]

    \addlegendimage{ybar, area legend, pattern={north east lines}, pattern color=black}
    \addlegendentry{FunCoder}
    
    \addlegendimage{ybar, area legend, fill=black}
    \addlegendentry{PaT}
    

    \addplot[bar shift = -7pt, font=\tiny, fill=BLUE, pattern={north east lines}, pattern color=BLUE, nodes near coords] coordinates {(Easy,6.8)};
    \addplot[bar shift = -7pt, font=\tiny, fill=GREEN, pattern={north east lines}, pattern color=GREEN, nodes near coords={6.0}] coordinates {(Mid,6.0)};
    \addplot[bar shift = -7pt, font=\tiny, fill=YELLOW, pattern={north east lines}, pattern color=YELLOW, nodes near coords] coordinates {(Hard,19.5)};
    \addplot[bar shift = -7pt, font=\tiny, fill=RED, pattern={north east lines}, pattern color=RED, nodes near coords] coordinates {(Expert,25.4)};
    \addplot[bar shift = 7pt, font=\tiny, fill=BLUE, nodes near coords] coordinates {(Easy,24.6)};
    \addplot[bar shift = 7pt, font=\tiny, fill=GREEN, nodes near coords] coordinates {(Mid,38.6)};
    \addplot[bar shift = 7pt, font=\tiny, fill=YELLOW, nodes near coords] coordinates {(Hard,44.8)};
    \addplot[bar shift = 7pt, font=\tiny, fill=RED, nodes near coords] coordinates {(Expert,71.2)};
  \end{axis}
\end{tikzpicture}

==> prompts/decomposition_FunCoder.tex <==
\begin{lstlisting}[style=pythonstyle3]
...
- If a single function is too hard to solve, you can decompose it into multiple smaller functions.
...
\end{lstlisting}


==> prompts/decomposition_PaT.tex <==
\begin{lstlisting}[style=pythonstyle3]
...
- The previous attempt to direct implement the target function is failed, indicating its overall logic might be too complex to implement directly.
- Therefore, you must decompose it into multiple smaller, manageable helper functions.
...
\end{lstlisting}

